The pseudo-Anosov and conjugacy problems are in $\textbf{NP} \cap \textbf{co-NP}$

For a fixed marked surface $S$, we construct polynomial bounds on the periodic and preperiodic lengths of the maximal splitting sequences of a projectively invariant measured train track. We give two consequences of these bounds. Firstly, that the problem of deciding whether a mapping class is pseudo-Anosov lies in $\textbf{NP}$. This is dual to the previously known result that the pseudo-Anosov problem is in $\textbf{co-NP}$. Secondly, that the problem of deciding whether two mapping classes are conjugate lies in $\textbf{co-NP}$. Similarly, this is the dual to the previously known result that the conjugacy problem is in $\textbf{NP}$. As usual, in both cases we immediately obtain exponential time solutions to these problems. A version of these algorithms have been implemented as part of flipper.

==> dual.tex <==

\begin{tikzpicture}[scale=2,thick]

\tikzset{dot/.style={draw,shape=circle,fill=black,scale=0.4}}

\coordinate (a) at ($(rect.north east)!0.35!(rect.south west)$);
\coordinate (b) at ($(rect.south west)!0.35!(rect.north east)$);


\node (rect) at (-1.5, 0) [draw,minimum width=3cm,minimum height=3cm] {};

\draw (rect.south west) -- (rect.north east);
\draw [red] ($(rect.north west)!0.5!(rect.south west)$) -- node [black, above, xshift=-10] {$\gamma$} ($(rect.north east)!0.5!(rect.south east)$);

\draw [red] ($(rect.south west)!0.3!(rect.north west)$) to [out=0, in=90] ($(rect.south west)!0.3!(rect.south east)$);
\draw [red] ($(rect.south west)!0.2!(rect.north west)$) to [out=0, in=90] ($(rect.south west)!0.2!(rect.south east)$);

\draw [red] ($(rect.north east)!0.2!(rect.south east)$) to [out=180, in=270] ($(rect.north east)!0.2!(rect.north west)$);
\draw [red] ($(rect.north east)!0.3!(rect.south east)$) to [out=180, in=270] ($(rect.north east)!0.3!(rect.north west)$);

\draw [red] ($(rect.south east)!0.2!(rect.north east)$) to [out=180, in=90] ($(rect.south east)!0.2!(rect.south west)$);

\node [dot, xshift=-20] (V1) at ($(rect.north)!0.25!(rect.south)$) {};
\node [dot, xshift=20] (V2) at ($(rect.south)!0.25!(rect.north)$) {};
\draw (V1) -- (rect.north);
\draw (V1) -- ($(rect.north west)!0.25!(rect.south west)$);
\draw (V1) -- (a);
\draw [dotted, ->] (a) to [in=180, out=345] ($(rect.north east)!0.4!(rect.south east)$);

\draw (V2) -- (rect.south);
\draw (V2) -- ($(rect.south east)!0.35!(rect.north east)$);
\draw (V2) -- (b);
\draw [dotted, ->] (b) to [in=0, out=165] ($(rect.south west)!0.4!(rect.north west)$);

\end{tikzpicture}

==> flip.tex <==

\begin{tikzpicture}[scale=2,thick]

\node (rect) at (-1.5, 0) [draw,minimum width=3cm,minimum height=3cm] {};
\node (rect2) at (1, 0) [draw,minimum width=3cm,minimum height=3cm] {};

\draw (rect.south west) -- node [above] {$e$} (rect.north east);
\draw (rect2.north west) -- node [above, yshift=1] {$e'$} (rect2.south east);

\node (a) at (rect.north) [anchor=south] {$a$};
\node (b) at (rect.west) [anchor=east] {$b$};
\node (c) at (rect.south) [anchor=north] {$c$};
\node (d) at (rect.east) [anchor=west] {$d$};

\draw [thick,->] ($(rect.east)!0.25!(rect2.west)$) -- node[above] {Flip} ($(rect.east)!0.75!(rect2.west)$);
\end{tikzpicture}


==> orbifold_multiarc.tex <==

\begin{tikzpicture}[thick, scale=0.8]

\tikzset{dot/.style={draw,shape=circle,fill=black,scale=0.2}}

\draw (0,0) circle (2.5);
\draw (-2.5,0) arc (180:360:2.5 and 1);
\draw [dotted] (2.5,0) arc (0:180:2.5 and 1);

\fill [pattern=north east lines,opacity=0.6] plot [smooth] coordinates {(0,0) (-0.5,1.5) (0,2) (0.5,1.5) (0,0)};
\draw [red] plot [smooth] coordinates {(0,0) (-0.5,1.5) (0,2) (0.5,1.5) (0,0)};
\node [red] at (-0.5,0.5) {$\alpha$};

\node [dot] at (0,1.5) [label={\contour*{white}{$a$}}] {};
\node [dot] at (0,-1.5) [label={$b$}] {};
\node [dot] at (0,0) {};

\end{tikzpicture}



==> orbifold_multiarc_lift.tex <==

\begin{tikzpicture}[thick,scale=0.8]

\tikzset{dot/.style={draw,shape=circle,fill=black,scale=0.2}}

\newdimen\R
\R=2cm

\draw [pattern=north east lines,opacity=0.6] (18:\R) \foreach \x in {90,162,...,359} {-- (\x:\R)} -- cycle;
\draw [red] (18:\R) \foreach \x in {90,162,...,359} {-- (\x:\R)} -- cycle;
\foreach \i in {18,90,...,359} \node [dot] at (\i: \R) {$\i$};
\foreach \i in {18,90,...,359} \node at (\i+36: \R) [red] {$\beta$};

\draw [->] (0,2.5) arc (90:-45:2.5cm) node [midway, label=right:{$h$}] {};

\draw [opacity=0] (0,0) circle (2.5);

\end{tikzpicture}



==> preperiodic.tex <==

\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\begin{tikzpicture}[scale=1]
\coordinate (T) at (-2,3);
\coordinate (T2) at (-2,2);
\coordinate (T22) at ( 1,1);
\coordinate (Ti) at (-1,0);
\coordinate (Tj) at ( 1,0);
\coordinate (join) at (3, 0);
\coordinate (merged) at (4.5, 0);

\node [draw,shape=circle,fill=black,scale=0.4, label=left:$T$] at (T) {};
\node [draw,shape=circle,fill=black,scale=0.4, label=left:$T'$] at (T2) {};
\node [draw,shape=circle,fill=black,scale=0.4, label=above:$T''$] at (T22) {};
\node [draw,shape=circle,fill=black,scale=0.4, label=below:$\mathbf{T}_i$] at (Ti) {};
\node [draw,shape=circle,fill=black,scale=0.4, label=below:$\mathbf{T}_j$] at (Tj) {};
\node [draw,shape=circle,fill=black,scale=0.4] at (join) {};
\node [draw,shape=circle,fill=black,scale=0.4, label={below:$\mathbf{T}_{j+ 3 \zeta m + 1}$}] at (merged) {};
\draw [->-=0.5, dotted] (T) -- (T22);
\draw (T) -- (T2);
\path [draw, dotted, ->-=0.5] (T22) to (2, 1) node [above, anchor=south west] {$\leq 3\zeta m$} to [out=0, in=180] (join);
\draw [->-=0.5, dotted] (T2) -- (Tj);
\draw (T22) -- (Tj);
\draw [thick, ->] (-3,0) -- (5.5,0) node [right] {$A$};  % The axis

\end{tikzpicture}


==> split.tex <==

\begin{tikzpicture}[scale=0.75,thick]
\coordinate (A) at (-1,0);
\coordinate (B) at (1,0);
\coordinate (W) at (-2,1);
\coordinate (X) at (2,1);
\coordinate (Y) at (-2,-1);
\coordinate (Z) at (2,-1);
\coordinate (x) at ($(A)!0.15!(B)$);
\coordinate (y) at ($(A)!0.85!(B)$);
\coordinate (z) at ($(A)!0.5!(B)$);

\draw (A) -- node[below] {$e$} (B);
\draw (W) node [left] {$a$} to [out=-60,in=180] (A) to [out=0,in=180] (B) to [out=0,in=180+60] (X) node [right] {$b$};
\draw (Y) node [left] {$d$} to [out=+60,in=180] (A) to [out=0,in=180] (B) to [out=0,in=180-60] (Z) node [right] {$c$};

\coordinate (ysep) at (0,0.5);
% \foreach \x / \y in {7/3-0.25, 7/-0.25, 7/-3-0.25}
\foreach \x / \y in {-5/-4, 0/-4, 5/-4}
{
  \draw
    ($(W) + (ysep) + (\x, \y)$) to [out=-60,in=180] 
    ($(A) + (ysep) + (\x, \y)$) to [out=0,in=180] 
    ($(B) + (ysep) + (\x, \y)$) to [out=0,in=180+60]
    ($(X) + (ysep) + (\x, \y)$);
  \draw 
    ($(Y) + (\x, \y)$) to [out=+60,in=180] 
    ($(A) + (\x, \y)$) to [out=0,in=180] 
    ($(B) + (\x, \y)$) to [out=0,in=180-60] 
    ($(Z) + (\x, \y)$);
}

\draw ($(x) + (ysep) + (-5,-4)$) to [out=0, in=180] node [right, shift={(0.25,0)}] {$e'$} ($(y) + (-5,-4)$);
\draw ($(x) + (5,-4)$) to [out=0, in=180] node [right, shift={(0.25,0)}] {$e'$} ($(y) + (ysep) + (5,-4)$);
\node at ($(z) + (-5,-6)$) {When $\mu(a) > \mu(b)$.};
\node at ($(z) + (0,-6)$) {When $\mu(a) = \mu(b)$.};
\node at ($(z) + (5,-6)$) {When $\mu(a) < \mu(b)$.};

\coordinate (S) at ($(Y)!0.5!(Z)$);
\coordinate (E) at ($(S)+(0,-1.5)$);
\draw [->] ($(S)!0.15!(E)$) -- node [right] {Split} ($(E)!0.15!(S)$);
\end{tikzpicture}


==> train_track_from_triangulation.tex <==

\begin{tabular}{cc}
	\begin{subfigure}[t]{0.4\textwidth}
		\centering
		\begin{tikzpicture}[scale=2,thick]
			\coordinate (A) at (0,0);
			\coordinate (B) at (1,0);
			\coordinate (C) at ($(0.5,{sqrt(3) / 2})$);
			\draw (A) -- node [below] {$c$} (B) -- node [right] {$b$} (C) -- node [left] {$a$} (A);
		\end{tikzpicture}
		\caption{When $\calL(a) = \calL(b) = \calL(c) = 0$.}
	\end{subfigure} &
	\begin{subfigure}[t]{0.4\textwidth}
		\centering
		\begin{tikzpicture}[scale=2,thick]
			\coordinate (A) at (0,0);
			\coordinate (B) at (1,0);
			\coordinate (C) at ($(0.5,{sqrt(3) / 2})$);
			\draw (A) -- node [below] {$c$} (B) -- node [right] {$b$} (C) -- node [left] {$a$} (A);
			\draw [red] ($(A)!0.5!(C)$) to [out=330, in=210] ($(B)!0.5!(C)$);
		\end{tikzpicture}
		\caption{When $\calL(a) = \calL(b)$ and $\calL(c) = 0$.}
	\end{subfigure} \\
	\begin{subfigure}[t]{0.4\textwidth}
		\centering
		\begin{tikzpicture}[scale=2,thick]
			\coordinate (A) at (0,0);
			\coordinate (B) at (1,0);
			\coordinate (C) at ($(0.5,{sqrt(3) / 2})$);
			\draw (A) -- node [below] {$c$} (B) -- node [right] {$b$} (C) -- node [left] {$a$} (A);
			\draw [red] ($(A)!0.5!(C)$) to [out=330, in=90] ($(A)!0.5!(B)$);
			\draw [red] ($(B)!0.5!(C)$) to [out=210, in=90] ($(A)!0.5!(B)$);
		\end{tikzpicture}
		\caption{When $\calL(a) + \calL(b) = \calL(c)$.}
	\end{subfigure} &
	\begin{subfigure}[t]{0.4\textwidth}
		\centering
		\begin{tikzpicture}[scale=2,thick]
			\coordinate (A) at (0,0);
			\coordinate (B) at (1,0);
			\coordinate (C) at ($(0.5,{sqrt(3) / 2})$);
			\draw (A) -- node [below] {$c$} (B) -- node [right] {$b$} (C) -- node [left] {$a$} (A);
			\draw [red] ($(A)!0.5!(C)$) to [out=330, in=90] ($(A)!0.5!(B)$);
			\draw [red] ($(B)!0.5!(C)$) to [out=210, in=90] ($(A)!0.5!(B)$);
			\draw [red] ($(A)!0.5!(C)$) to [out=330, in=210] ($(B)!0.5!(C)$);
		\end{tikzpicture}
		\caption{Otherwise.}
	\end{subfigure}
\end{tabular}

